Amplitude-based detection method for gravitational wave bursts with the Hilbert-Huang Transform

We propose a new detection method for gravitational wave bursts. It analyzes observed data with the Hilbert-Huang transform, which is an approach of time-frequency analysis constructed with the aim of manipulating non-linear and non-stationary data. Using the simulated time-series noise data and waveforms from rotating core-collapse supernovae at 30 kpc, we performed simulation to evaluate the performance of our method and it revealed the total detection probability to be 0.94 without false alerms, which corresponds to the false alarm rate < 0.001 Hz. The detection probability depends on the characteristics of the waveform, but it was found that the parameter determining the degree of differential rotation of the collapsing star is the most important for the performance of our method.

==> figure1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{.eps}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,5384.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(839,2315){\makebox(0,0)[r]{{\footnotesize \strut{}$10^{-25}$}}}%
      \csname LTb\endcsname%
      \put(839,3248){\makebox(0,0)[r]{{\footnotesize \strut{}$10^{-24}$}}}%
      \csname LTb\endcsname%
      \put(839,4180){\makebox(0,0)[r]{{\footnotesize \strut{}$10^{-23}$}}}%
      \csname LTb\endcsname%
      \put(839,5113){\makebox(0,0)[r]{{\footnotesize \strut{}$10^{-22}$}}}%
      \csname LTb\endcsname%
      \put(935,2155){\makebox(0,0){{\footnotesize \strut{}$10$}}}%
      \csname LTb\endcsname%
      \put(3093,2155){\makebox(0,0){{\footnotesize \strut{}$100$}}}%
      \csname LTb\endcsname%
      \put(5251,2155){\makebox(0,0){{\footnotesize \strut{}$1000$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(183,3714){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}Strain [Hz$^{-1/2}$]}}}}%
      \put(3429,1915){\makebox(0,0){{\footnotesize \strut{}Frequency [Hz]}}}%
      \csname LTb\endcsname%
      \put(5188,4970){\makebox(0,0)[r]{{\footnotesize \strut{}Simulated}}}%
      \csname LTb\endcsname%
      \put(5188,4810){\makebox(0,0)[r]{{\footnotesize \strut{}aLIGO Sensitivity}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(839,372){\makebox(0,0)[r]{{\footnotesize \strut{}$-10^{-21}$}}}%
      \csname LTb\endcsname%
      \put(839,888){\makebox(0,0)[r]{{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(839,1404){\makebox(0,0)[r]{{\footnotesize \strut{}$10^{-21}$}}}%
      \csname LTb\endcsname%
      \put(1434,109){\makebox(0,0){{\footnotesize \strut{}$-0.2$}}}%
      \csname LTb\endcsname%
      \put(2431,109){\makebox(0,0){{\footnotesize \strut{}$-0.1$}}}%
      \csname LTb\endcsname%
      \put(3429,109){\makebox(0,0){{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(4427,109){\makebox(0,0){{\footnotesize \strut{}$0.1$}}}%
      \csname LTb\endcsname%
      \put(5424,109){\makebox(0,0){{\footnotesize \strut{}$0.2$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(183,888){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}Amplitude}}}}%
      \put(3429,-131){\makebox(0,0){{\footnotesize \strut{}Time [s]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure1.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{.eps}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,512){\makebox(0,0)[r]{{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(688,1186){\makebox(0,0)[r]{{\footnotesize \strut{}$0.25$}}}%
      \csname LTb\endcsname%
      \put(688,1860){\makebox(0,0)[r]{{\footnotesize \strut{}$0.5$}}}%
      \csname LTb\endcsname%
      \put(688,2533){\makebox(0,0)[r]{{\footnotesize \strut{}$0.75$}}}%
      \csname LTb\endcsname%
      \put(688,3207){\makebox(0,0)[r]{{\footnotesize \strut{}$1$}}}%
      \csname LTb\endcsname%
      \put(1605,352){\makebox(0,0){{\footnotesize \strut{}$25$}}}%
      \csname LTb\endcsname%
      \put(2461,352){\makebox(0,0){{\footnotesize \strut{}$50$}}}%
      \csname LTb\endcsname%
      \put(3316,352){\makebox(0,0){{\footnotesize \strut{}$75$}}}%
      \csname LTb\endcsname%
      \put(4171,352){\makebox(0,0){{\footnotesize \strut{}$100$}}}%
      \csname LTb\endcsname%
      \put(5027,352){\makebox(0,0){{\footnotesize \strut{}$125$}}}%
      \put(5499,512){\makebox(0,0)[l]{{\footnotesize \strut{}$0$}}}%
      \put(5499,1186){\makebox(0,0)[l]{{\footnotesize \strut{}$6$}}}%
      \put(5499,1860){\makebox(0,0)[l]{{\footnotesize \strut{}$12$}}}%
      \put(5499,2533){\makebox(0,0)[l]{{\footnotesize \strut{}$18$}}}%
      \put(5499,3207){\makebox(0,0)[l]{{\footnotesize \strut{}$24$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1859){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}$x_\mathrm{TH}$ $(\times 10^{21})$ at $\mathrm{DP}=1.0$}}}}%
      \put(5866,1859){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}$h_{\mathrm{rss}}$ $(\times 10^{21})$}}}}%
      \put(3093,112){\makebox(0,0){{\footnotesize \strut{}Waveform No.}}}%
      \csname LTb\endcsname%
      \put(1360,3064){\makebox(0,0)[r]{{\footnotesize \strut{}$x_\mathrm{TH}$}}}%
      \csname LTb\endcsname%
      \put(1360,2904){\makebox(0,0)[r]{{\footnotesize \strut{}$h_\mathrm{rss}$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure10.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{.eps}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5102.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(414,3273){\makebox(0,0)[r]{{\footnotesize \strut{}$-20$}}}%
      \csname LTb\endcsname%
      \put(414,3508){\makebox(0,0)[r]{{\footnotesize \strut{}$-10$}}}%
      \csname LTb\endcsname%
      \put(414,3744){\makebox(0,0)[r]{{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(414,3979){\makebox(0,0)[r]{{\footnotesize \strut{}$10$}}}%
      \csname LTb\endcsname%
      \put(414,4215){\makebox(0,0)[r]{{\footnotesize \strut{}$20$}}}%
      \csname LTb\endcsname%
      \put(510,2877){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(918,2877){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(1326,2877){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(1734,2877){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(2142,2877){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(2550,2877){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(2958,2877){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(3366,2877){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(3774,2877){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(4182,2877){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(4590,2877){\makebox(0,0){{\footnotesize \strut{}}}}%
      \put(714,4003){\makebox(0,0)[l]{{\footnotesize \strut{}(a) $A = 50\,000$ km}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(110,3626){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}}}}}%
      \put(2550,2829){\makebox(0,0){{\footnotesize \strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(414,2004){\makebox(0,0)[r]{{\footnotesize \strut{}$-20$}}}%
      \csname LTb\endcsname%
      \put(414,2239){\makebox(0,0)[r]{{\footnotesize \strut{}$-10$}}}%
      \csname LTb\endcsname%
      \put(414,2475){\makebox(0,0)[r]{{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(414,2710){\makebox(0,0)[r]{{\footnotesize \strut{}$10$}}}%
      \csname LTb\endcsname%
      \put(414,2946){\makebox(0,0)[r]{{\footnotesize \strut{}$20$}}}%
      \csname LTb\endcsname%
      \put(510,1608){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(918,1608){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(1326,1608){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(1734,1608){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(2142,1608){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(2550,1608){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(2958,1608){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(3366,1608){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(3774,1608){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(4182,1608){\makebox(0,0){{\footnotesize \strut{}}}}%
      \csname LTb\endcsname%
      \put(4590,1608){\makebox(0,0){{\footnotesize \strut{}}}}%
      \put(714,2734){\makebox(0,0)[l]{{\footnotesize \strut{}(b) $A = 1000$ km}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(-50,2357){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}Amplitude ($\times 10^{22}$)}}}}%
      \put(2550,1560){\makebox(0,0){{\footnotesize \strut{}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(414,734){\makebox(0,0)[r]{{\footnotesize \strut{}$-20$}}}%
      \csname LTb\endcsname%
      \put(414,970){\makebox(0,0)[r]{{\footnotesize \strut{}$-10$}}}%
      \csname LTb\endcsname%
      \put(414,1205){\makebox(0,0)[r]{{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(414,1441){\makebox(0,0)[r]{{\footnotesize \strut{}$10$}}}%
      \csname LTb\endcsname%
      \put(414,1677){\makebox(0,0)[r]{{\footnotesize \strut{}$20$}}}%
      \csname LTb\endcsname%
      \put(510,338){\makebox(0,0){{\footnotesize \strut{}$-50$}}}%
      \csname LTb\endcsname%
      \put(918,338){\makebox(0,0){{\footnotesize \strut{}$-40$}}}%
      \csname LTb\endcsname%
      \put(1326,338){\makebox(0,0){{\footnotesize \strut{}$-30$}}}%
      \csname LTb\endcsname%
      \put(1734,338){\makebox(0,0){{\footnotesize \strut{}$-20$}}}%
      \csname LTb\endcsname%
      \put(2142,338){\makebox(0,0){{\footnotesize \strut{}$-10$}}}%
      \csname LTb\endcsname%
      \put(2550,338){\makebox(0,0){{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(2958,338){\makebox(0,0){{\footnotesize \strut{}$10$}}}%
      \csname LTb\endcsname%
      \put(3366,338){\makebox(0,0){{\footnotesize \strut{}$20$}}}%
      \csname LTb\endcsname%
      \put(3774,338){\makebox(0,0){{\footnotesize \strut{}$30$}}}%
      \csname LTb\endcsname%
      \put(4182,338){\makebox(0,0){{\footnotesize \strut{}$40$}}}%
      \csname LTb\endcsname%
      \put(4590,338){\makebox(0,0){{\footnotesize \strut{}$50$}}}%
      \put(714,1465){\makebox(0,0)[l]{{\footnotesize \strut{}(c) $A = 500$ km}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(110,1087){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}}}}}%
      \put(2550,98){\makebox(0,0){{\footnotesize \strut{}Time [ms]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure11.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{.eps}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,2779){\makebox(0,0)[r]{{\footnotesize \strut{}$-30$}}}%
      \csname LTb\endcsname%
      \put(592,3091){\makebox(0,0)[r]{{\footnotesize \strut{}$-20$}}}%
      \csname LTb\endcsname%
      \put(592,3404){\makebox(0,0)[r]{{\footnotesize \strut{}$-10$}}}%
      \csname LTb\endcsname%
      \put(592,3716){\makebox(0,0)[r]{{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(592,4029){\makebox(0,0)[r]{{\footnotesize \strut{}$10$}}}%
      \csname LTb\endcsname%
      \put(592,4341){\makebox(0,0)[r]{{\footnotesize \strut{}$20$}}}%
      \csname LTb\endcsname%
      \put(688,2619){\makebox(0,0){{\footnotesize \strut{}$-50$}}}%
      \csname LTb\endcsname%
      \put(1223,2619){\makebox(0,0){{\footnotesize \strut{}$-25$}}}%
      \csname LTb\endcsname%
      \put(1759,2619){\makebox(0,0){{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(2294,2619){\makebox(0,0){{\footnotesize \strut{}$25$}}}%
      \csname LTb\endcsname%
      \put(2829,2619){\makebox(0,0){{\footnotesize \strut{}$50$}}}%
      \put(795,4185){\makebox(0,0)[l]{{\footnotesize \strut{}(a) $k=15$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,3560){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}Amplitude ($\times 10^{22}$)}}}}%
      \put(1758,2379){\makebox(0,0){{\footnotesize \strut{}Time [ms]}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3710,2779){\makebox(0,0)[r]{{\footnotesize \strut{}$-30$}}}%
      \csname LTb\endcsname%
      \put(3710,3091){\makebox(0,0)[r]{{\footnotesize \strut{}$-20$}}}%
      \csname LTb\endcsname%
      \put(3710,3404){\makebox(0,0)[r]{{\footnotesize \strut{}$-10$}}}%
      \csname LTb\endcsname%
      \put(3710,3716){\makebox(0,0)[r]{{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(3710,4029){\makebox(0,0)[r]{{\footnotesize \strut{}$10$}}}%
      \csname LTb\endcsname%
      \put(3710,4341){\makebox(0,0)[r]{{\footnotesize \strut{}$20$}}}%
      \csname LTb\endcsname%
      \put(3806,2619){\makebox(0,0){{\footnotesize \strut{}$-50$}}}%
      \csname LTb\endcsname%
      \put(4341,2619){\makebox(0,0){{\footnotesize \strut{}$-25$}}}%
      \csname LTb\endcsname%
      \put(4877,2619){\makebox(0,0){{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(5412,2619){\makebox(0,0){{\footnotesize \strut{}$25$}}}%
      \csname LTb\endcsname%
      \put(5947,2619){\makebox(0,0){{\footnotesize \strut{}$50$}}}%
      \put(3913,4185){\makebox(0,0)[l]{{\footnotesize \strut{}(b) $k=22$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3246,3560){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}Amplitude ($\times 10^{22}$)}}}}%
      \put(4876,2379){\makebox(0,0){{\footnotesize \strut{}Time [ms]}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{{\footnotesize \strut{}$-30$}}}%
      \csname LTb\endcsname%
      \put(592,825){\makebox(0,0)[r]{{\footnotesize \strut{}$-20$}}}%
      \csname LTb\endcsname%
      \put(592,1137){\makebox(0,0)[r]{{\footnotesize \strut{}$-10$}}}%
      \csname LTb\endcsname%
      \put(592,1450){\makebox(0,0)[r]{{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(592,1762){\makebox(0,0)[r]{{\footnotesize \strut{}$10$}}}%
      \csname LTb\endcsname%
      \put(592,2075){\makebox(0,0)[r]{{\footnotesize \strut{}$20$}}}%
      \csname LTb\endcsname%
      \put(688,352){\makebox(0,0){{\footnotesize \strut{}$-50$}}}%
      \csname LTb\endcsname%
      \put(1223,352){\makebox(0,0){{\footnotesize \strut{}$-25$}}}%
      \csname LTb\endcsname%
      \put(1759,352){\makebox(0,0){{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(2294,352){\makebox(0,0){{\footnotesize \strut{}$25$}}}%
      \csname LTb\endcsname%
      \put(2829,352){\makebox(0,0){{\footnotesize \strut{}$50$}}}%
      \put(795,1919){\makebox(0,0)[l]{{\footnotesize \strut{}(c) $k=41$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1293){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}Amplitude ($\times 10^{22}$)}}}}%
      \put(1758,112){\makebox(0,0){{\footnotesize \strut{}Time [ms]}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3710,512){\makebox(0,0)[r]{{\footnotesize \strut{}$-30$}}}%
      \csname LTb\endcsname%
      \put(3710,825){\makebox(0,0)[r]{{\footnotesize \strut{}$-20$}}}%
      \csname LTb\endcsname%
      \put(3710,1137){\makebox(0,0)[r]{{\footnotesize \strut{}$-10$}}}%
      \csname LTb\endcsname%
      \put(3710,1450){\makebox(0,0)[r]{{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(3710,1762){\makebox(0,0)[r]{{\footnotesize \strut{}$10$}}}%
      \csname LTb\endcsname%
      \put(3710,2075){\makebox(0,0)[r]{{\footnotesize \strut{}$20$}}}%
      \csname LTb\endcsname%
      \put(3806,352){\makebox(0,0){{\footnotesize \strut{}$-50$}}}%
      \csname LTb\endcsname%
      \put(4341,352){\makebox(0,0){{\footnotesize \strut{}$-25$}}}%
      \csname LTb\endcsname%
      \put(4877,352){\makebox(0,0){{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(5412,352){\makebox(0,0){{\footnotesize \strut{}$25$}}}%
      \csname LTb\endcsname%
      \put(5947,352){\makebox(0,0){{\footnotesize \strut{}$50$}}}%
      \put(3913,1919){\makebox(0,0)[l]{{\footnotesize \strut{}(d) $k=64$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3246,1293){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}Amplitude ($\times 10^{22}$)}}}}%
      \put(4876,112){\makebox(0,0){{\footnotesize \strut{}Time [ms]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure12.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure13.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{.eps}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,512){\makebox(0,0)[r]{{\footnotesize \strut{}$0.8$}}}%
      \csname LTb\endcsname%
      \put(688,1186){\makebox(0,0)[r]{{\footnotesize \strut{}$0.85$}}}%
      \csname LTb\endcsname%
      \put(688,1860){\makebox(0,0)[r]{{\footnotesize \strut{}$0.9$}}}%
      \csname LTb\endcsname%
      \put(688,2533){\makebox(0,0)[r]{{\footnotesize \strut{}$0.95$}}}%
      \csname LTb\endcsname%
      \put(688,3207){\makebox(0,0)[r]{{\footnotesize \strut{}$1$}}}%
      \csname LTb\endcsname%
      \put(784,352){\makebox(0,0){{\footnotesize \strut{}$0.001$}}}%
      \csname LTb\endcsname%
      \put(2176,352){\makebox(0,0){{\footnotesize \strut{}$0.01$}}}%
      \csname LTb\endcsname%
      \put(3568,352){\makebox(0,0){{\footnotesize \strut{}$0.1$}}}%
      \csname LTb\endcsname%
      \put(4960,352){\makebox(0,0){{\footnotesize \strut{}$1$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1859){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}Detection Probability}}}}%
      \put(3081,112){\makebox(0,0){{\footnotesize \strut{}False Alarm Rate [Hz]}}}%
      \csname LTb\endcsname%
      \put(4644,1135){\makebox(0,0)[r]{{\footnotesize \strut{}(a) $k=15$}}}%
      \csname LTb\endcsname%
      \put(4644,975){\makebox(0,0)[r]{{\footnotesize \strut{}(b) $k=22$}}}%
      \csname LTb\endcsname%
      \put(4644,815){\makebox(0,0)[r]{{\footnotesize \strut{}(c) $k=41$}}}%
      \csname LTb\endcsname%
      \put(4644,655){\makebox(0,0)[r]{{\footnotesize \strut{}(d) $k=64$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure13.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{.eps}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(496,512){\makebox(0,0)[r]{{\footnotesize \strut{}$-3$}}}%
      \csname LTb\endcsname%
      \put(496,938){\makebox(0,0)[r]{{\footnotesize \strut{}$-2$}}}%
      \csname LTb\endcsname%
      \put(496,1364){\makebox(0,0)[r]{{\footnotesize \strut{}$-1$}}}%
      \csname LTb\endcsname%
      \put(496,1789){\makebox(0,0)[r]{{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(496,2215){\makebox(0,0)[r]{{\footnotesize \strut{}$1$}}}%
      \csname LTb\endcsname%
      \put(496,2641){\makebox(0,0)[r]{{\footnotesize \strut{}$2$}}}%
      \csname LTb\endcsname%
      \put(592,352){\makebox(0,0){{\footnotesize \strut{}$-20$}}}%
      \csname LTb\endcsname%
      \put(1931,352){\makebox(0,0){{\footnotesize \strut{}$-10$}}}%
      \csname LTb\endcsname%
      \put(3270,352){\makebox(0,0){{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(4608,352){\makebox(0,0){{\footnotesize \strut{}$10$}}}%
      \csname LTb\endcsname%
      \put(5947,352){\makebox(0,0){{\footnotesize \strut{}$20$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1576){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}Amplitude ($\times 10^{21}$)}}}}%
      \put(3269,112){\makebox(0,0){{\footnotesize \strut{}Time [ms]}}}%
      \csname LTb\endcsname%
      \put(5212,975){\makebox(0,0)[r]{{\footnotesize \strut{}$h_{55}(t)$}}}%
      \csname LTb\endcsname%
      \put(5212,815){\makebox(0,0)[r]{{\footnotesize \strut{}$h_{78}(t)$}}}%
      \csname LTb\endcsname%
      \put(5212,655){\makebox(0,0)[r]{{\footnotesize \strut{}$h_{133}(t)$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure2.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{.eps}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,5384.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(839,2315){\makebox(0,0)[r]{{\footnotesize \strut{}$10^{-25}$}}}%
      \csname LTb\endcsname%
      \put(839,3248){\makebox(0,0)[r]{{\footnotesize \strut{}$10^{-24}$}}}%
      \csname LTb\endcsname%
      \put(839,4180){\makebox(0,0)[r]{{\footnotesize \strut{}$10^{-23}$}}}%
      \csname LTb\endcsname%
      \put(839,5113){\makebox(0,0)[r]{{\footnotesize \strut{}$10^{-22}$}}}%
      \csname LTb\endcsname%
      \put(935,2155){\makebox(0,0){{\footnotesize \strut{}$10$}}}%
      \csname LTb\endcsname%
      \put(3093,2155){\makebox(0,0){{\footnotesize \strut{}$100$}}}%
      \csname LTb\endcsname%
      \put(5251,2155){\makebox(0,0){{\footnotesize \strut{}$1000$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(183,3714){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}Strain [Hz$^{-1/2}$]}}}}%
      \put(3429,1915){\makebox(0,0){{\footnotesize \strut{}Frequency [Hz]}}}%
      \csname LTb\endcsname%
      \put(5188,4970){\makebox(0,0)[r]{{\footnotesize \strut{}Simulated}}}%
      \csname LTb\endcsname%
      \put(5188,4810){\makebox(0,0)[r]{{\footnotesize \strut{}aLIGO Sensitivity}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(839,372){\makebox(0,0)[r]{{\footnotesize \strut{}$-10^{-21}$}}}%
      \csname LTb\endcsname%
      \put(839,888){\makebox(0,0)[r]{{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(839,1404){\makebox(0,0)[r]{{\footnotesize \strut{}$10^{-21}$}}}%
      \csname LTb\endcsname%
      \put(1434,109){\makebox(0,0){{\footnotesize \strut{}$-0.2$}}}%
      \csname LTb\endcsname%
      \put(2431,109){\makebox(0,0){{\footnotesize \strut{}$-0.1$}}}%
      \csname LTb\endcsname%
      \put(3429,109){\makebox(0,0){{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(4427,109){\makebox(0,0){{\footnotesize \strut{}$0.1$}}}%
      \csname LTb\endcsname%
      \put(5424,109){\makebox(0,0){{\footnotesize \strut{}$0.2$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(183,888){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}Amplitude}}}}%
      \put(3429,-131){\makebox(0,0){{\footnotesize \strut{}Time [s]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure3.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{.eps}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,512){\makebox(0,0)[r]{{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(688,1186){\makebox(0,0)[r]{{\footnotesize \strut{}$0.25$}}}%
      \csname LTb\endcsname%
      \put(688,1860){\makebox(0,0)[r]{{\footnotesize \strut{}$0.5$}}}%
      \csname LTb\endcsname%
      \put(688,2533){\makebox(0,0)[r]{{\footnotesize \strut{}$0.75$}}}%
      \csname LTb\endcsname%
      \put(688,3207){\makebox(0,0)[r]{{\footnotesize \strut{}$1$}}}%
      \csname LTb\endcsname%
      \put(784,352){\makebox(0,0){{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(1550,352){\makebox(0,0){{\footnotesize \strut{}$0.5$}}}%
      \csname LTb\endcsname%
      \put(2316,352){\makebox(0,0){{\footnotesize \strut{}$1$}}}%
      \csname LTb\endcsname%
      \put(3082,352){\makebox(0,0){{\footnotesize \strut{}$1.5$}}}%
      \csname LTb\endcsname%
      \put(3847,352){\makebox(0,0){{\footnotesize \strut{}$2$}}}%
      \csname LTb\endcsname%
      \put(4613,352){\makebox(0,0){{\footnotesize \strut{}$2.5$}}}%
      \csname LTb\endcsname%
      \put(5379,352){\makebox(0,0){{\footnotesize \strut{}$3$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1859){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}Detection Probability}}}}%
      \put(3081,112){\makebox(0,0){{\footnotesize \strut{}$x_\mathrm{TH} (\times 10^{21})$}}}%
      \csname LTb\endcsname%
      \put(4644,3064){\makebox(0,0)[r]{{\footnotesize \strut{}$f=235$, $Q=\phantom{1}5$}}}%
      \csname LTb\endcsname%
      \put(4644,2904){\makebox(0,0)[r]{{\footnotesize \strut{}$f=235$, $Q=15$}}}%
      \csname LTb\endcsname%
      \put(4644,2744){\makebox(0,0)[r]{{\footnotesize \strut{}$f=820$, $Q=\phantom{1}5$}}}%
      \csname LTb\endcsname%
      \put(4644,2584){\makebox(0,0)[r]{{\footnotesize \strut{}$f=820$, $Q=15$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure4.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{.eps}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(787,430){\makebox(0,0){{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(2341,430){\makebox(0,0){{\footnotesize \strut{}$0.5$}}}%
      \csname LTb\endcsname%
      \put(3895,430){\makebox(0,0){{\footnotesize \strut{}$1$}}}%
      \csname LTb\endcsname%
      \put(5449,430){\makebox(0,0){{\footnotesize \strut{}$1.5$}}}%
      \put(3118,190){\makebox(0,0){{\footnotesize \strut{}$x_\mathrm{TH} (\times 10^{21})$}}}%
      \csname LTb\endcsname%
      \put(650,1054){\makebox(0,0)[r]{{\footnotesize \strut{}$25$}}}%
      \csname LTb\endcsname%
      \put(650,1467){\makebox(0,0)[r]{{\footnotesize \strut{}$50$}}}%
      \csname LTb\endcsname%
      \put(650,1879){\makebox(0,0)[r]{{\footnotesize \strut{}$75$}}}%
      \csname LTb\endcsname%
      \put(650,2291){\makebox(0,0)[r]{{\footnotesize \strut{}$100$}}}%
      \csname LTb\endcsname%
      \put(650,2704){\makebox(0,0)[r]{{\footnotesize \strut{}$125$}}}%
      \put(314,1780){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}Waveform No.}}}}%
      \put(5894,658){\makebox(0,0)[l]{{\footnotesize \strut{}$0$}}}%
      \put(5894,1106){\makebox(0,0)[l]{{\footnotesize \strut{}$0.2$}}}%
      \put(5894,1555){\makebox(0,0)[l]{{\footnotesize \strut{}$0.4$}}}%
      \put(5894,2004){\makebox(0,0)[l]{{\footnotesize \strut{}$0.6$}}}%
      \put(5894,2453){\makebox(0,0)[l]{{\footnotesize \strut{}$0.8$}}}%
      \put(5894,2902){\makebox(0,0)[l]{{\footnotesize \strut{}$1$}}}%
      \put(6230,1780){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}Detection Probability}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure5.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{.eps}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(592,512){\makebox(0,0)[r]{{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(592,1051){\makebox(0,0)[r]{{\footnotesize \strut{}$0.2$}}}%
      \csname LTb\endcsname%
      \put(592,1590){\makebox(0,0)[r]{{\footnotesize \strut{}$0.4$}}}%
      \csname LTb\endcsname%
      \put(592,2129){\makebox(0,0)[r]{{\footnotesize \strut{}$0.6$}}}%
      \csname LTb\endcsname%
      \put(592,2668){\makebox(0,0)[r]{{\footnotesize \strut{}$0.8$}}}%
      \csname LTb\endcsname%
      \put(592,3207){\makebox(0,0)[r]{{\footnotesize \strut{}$1$}}}%
      \csname LTb\endcsname%
      \put(688,352){\makebox(0,0){{\footnotesize \strut{}$0.001$}}}%
      \csname LTb\endcsname%
      \put(2109,352){\makebox(0,0){{\footnotesize \strut{}$0.01$}}}%
      \csname LTb\endcsname%
      \put(3530,352){\makebox(0,0){{\footnotesize \strut{}$0.1$}}}%
      \csname LTb\endcsname%
      \put(4951,352){\makebox(0,0){{\footnotesize \strut{}$1$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1859){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}Detection Probability}}}}%
      \put(3033,112){\makebox(0,0){{\footnotesize \strut{}False Alarm Rate [Hz]}}}%
      \csname LTb\endcsname%
      \put(4644,815){\makebox(0,0)[r]{{\footnotesize \strut{}EAM}}}%
      \csname LTb\endcsname%
      \put(4644,655){\makebox(0,0)[r]{{\footnotesize \strut{}whiteningless EAM}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure6.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{.eps}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,512){\makebox(0,0)[r]{{\footnotesize \strut{}$0.8$}}}%
      \csname LTb\endcsname%
      \put(688,1611){\makebox(0,0)[r]{{\footnotesize \strut{}$0.85$}}}%
      \csname LTb\endcsname%
      \put(688,2711){\makebox(0,0)[r]{{\footnotesize \strut{}$0.9$}}}%
      \csname LTb\endcsname%
      \put(688,3810){\makebox(0,0)[r]{{\footnotesize \strut{}$0.95$}}}%
      \csname LTb\endcsname%
      \put(688,4909){\makebox(0,0)[r]{{\footnotesize \strut{}$1$}}}%
      \csname LTb\endcsname%
      \put(784,352){\makebox(0,0){{\footnotesize \strut{}$0.001$}}}%
      \csname LTb\endcsname%
      \put(1489,352){\makebox(0,0){{\footnotesize \strut{}$0.01$}}}%
      \csname LTb\endcsname%
      \put(2194,352){\makebox(0,0){{\footnotesize \strut{}$0.1$}}}%
      \csname LTb\endcsname%
      \put(2900,352){\makebox(0,0){{\footnotesize \strut{}$1$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,2710){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}Detection Probability}}}}%
      \put(1948,112){\makebox(0,0){{\footnotesize \strut{}False Alarm Rate [Hz]}}}%
      \csname LTb\endcsname%
      \put(2377,1935){\makebox(0,0)[r]{{\footnotesize \strut{}$k=20$}}}%
      \csname LTb\endcsname%
      \put(2377,1775){\makebox(0,0)[r]{{\footnotesize \strut{}$k=25$}}}%
      \csname LTb\endcsname%
      \put(2377,1615){\makebox(0,0)[r]{{\footnotesize \strut{}$k=30$}}}%
      \csname LTb\endcsname%
      \put(2377,1455){\makebox(0,0)[r]{{\footnotesize \strut{}$k=35$}}}%
      \csname LTb\endcsname%
      \put(2377,1295){\makebox(0,0)[r]{{\footnotesize \strut{}$k=40$}}}%
      \csname LTb\endcsname%
      \put(2377,1135){\makebox(0,0)[r]{{\footnotesize \strut{}$k=45$}}}%
      \csname LTb\endcsname%
      \put(2377,975){\makebox(0,0)[r]{{\footnotesize \strut{}$k=50$}}}%
      \csname LTb\endcsname%
      \put(2377,815){\makebox(0,0)[r]{{\footnotesize \strut{}$k=55$}}}%
      \csname LTb\endcsname%
      \put(2377,655){\makebox(0,0)[r]{{\footnotesize \strut{}$k=60$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4089,512){\makebox(0,0)[r]{{\footnotesize \strut{}$0.8$}}}%
      \csname LTb\endcsname%
      \put(4089,1611){\makebox(0,0)[r]{{\footnotesize \strut{}$0.85$}}}%
      \csname LTb\endcsname%
      \put(4089,2711){\makebox(0,0)[r]{{\footnotesize \strut{}$0.9$}}}%
      \csname LTb\endcsname%
      \put(4089,3810){\makebox(0,0)[r]{{\footnotesize \strut{}$0.95$}}}%
      \csname LTb\endcsname%
      \put(4089,4909){\makebox(0,0)[r]{{\footnotesize \strut{}$1$}}}%
      \csname LTb\endcsname%
      \put(4185,352){\makebox(0,0){{\footnotesize \strut{}$0.001$}}}%
      \csname LTb\endcsname%
      \put(4890,352){\makebox(0,0){{\footnotesize \strut{}$0.01$}}}%
      \csname LTb\endcsname%
      \put(5595,352){\makebox(0,0){{\footnotesize \strut{}$0.1$}}}%
      \csname LTb\endcsname%
      \put(6301,352){\makebox(0,0){{\footnotesize \strut{}$1$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3529,2710){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}Detection Probability}}}}%
      \put(5349,112){\makebox(0,0){{\footnotesize \strut{}False Alarm Rate [Hz]}}}%
      \csname LTb\endcsname%
      \put(5778,1455){\makebox(0,0)[r]{{\footnotesize \strut{}$k=40$}}}%
      \csname LTb\endcsname%
      \put(5778,1295){\makebox(0,0)[r]{{\footnotesize \strut{}$k=41$}}}%
      \csname LTb\endcsname%
      \put(5778,1135){\makebox(0,0)[r]{{\footnotesize \strut{}$k=42$}}}%
      \csname LTb\endcsname%
      \put(5778,975){\makebox(0,0)[r]{{\footnotesize \strut{}$k=43$}}}%
      \csname LTb\endcsname%
      \put(5778,815){\makebox(0,0)[r]{{\footnotesize \strut{}$k=44$}}}%
      \csname LTb\endcsname%
      \put(5778,655){\makebox(0,0)[r]{{\footnotesize \strut{}$k=45$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure7.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{.eps}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6236.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(496,512){\makebox(0,0)[r]{{\footnotesize \strut{}$0$}}}%
      \csname LTb\endcsname%
      \put(496,1120){\makebox(0,0)[r]{{\footnotesize \strut{}$20$}}}%
      \csname LTb\endcsname%
      \put(496,1729){\makebox(0,0)[r]{{\footnotesize \strut{}$40$}}}%
      \csname LTb\endcsname%
      \put(496,2337){\makebox(0,0)[r]{{\footnotesize \strut{}$60$}}}%
      \csname LTb\endcsname%
      \put(1544,352){\makebox(0,0){{\footnotesize \strut{}$25$}}}%
      \csname LTb\endcsname%
      \put(2536,352){\makebox(0,0){{\footnotesize \strut{}$50$}}}%
      \csname LTb\endcsname%
      \put(3527,352){\makebox(0,0){{\footnotesize \strut{}$75$}}}%
      \csname LTb\endcsname%
      \put(4519,352){\makebox(0,0){{\footnotesize \strut{}$100$}}}%
      \csname LTb\endcsname%
      \put(5511,352){\makebox(0,0){{\footnotesize \strut{}$125$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1576){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}Optimal window size}}}}%
      \put(3269,112){\makebox(0,0){{\footnotesize \strut{}Waveform No.}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure8.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{.eps}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5668.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(688,512){\makebox(0,0)[r]{{\footnotesize \strut{}$0.8$}}}%
      \csname LTb\endcsname%
      \put(688,1186){\makebox(0,0)[r]{{\footnotesize \strut{}$0.85$}}}%
      \csname LTb\endcsname%
      \put(688,1860){\makebox(0,0)[r]{{\footnotesize \strut{}$0.9$}}}%
      \csname LTb\endcsname%
      \put(688,2533){\makebox(0,0)[r]{{\footnotesize \strut{}$0.95$}}}%
      \csname LTb\endcsname%
      \put(688,3207){\makebox(0,0)[r]{{\footnotesize \strut{}$1$}}}%
      \csname LTb\endcsname%
      \put(784,352){\makebox(0,0){{\footnotesize \strut{}$0.001$}}}%
      \csname LTb\endcsname%
      \put(2176,352){\makebox(0,0){{\footnotesize \strut{}$0.01$}}}%
      \csname LTb\endcsname%
      \put(3568,352){\makebox(0,0){{\footnotesize \strut{}$0.1$}}}%
      \csname LTb\endcsname%
      \put(4960,352){\makebox(0,0){{\footnotesize \strut{}$1$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(128,1859){\rotatebox{-270}{\makebox(0,0){{\footnotesize \strut{}Detection Probability}}}}%
      \put(3081,112){\makebox(0,0){{\footnotesize \strut{}False Alarm Rate [Hz]}}}%
      \csname LTb\endcsname%
      \put(4644,815){\makebox(0,0)[r]{{\footnotesize \strut{}$k= 15,22,41,64$, in parallel}}}%
      \csname LTb\endcsname%
      \put(4644,655){\makebox(0,0)[r]{{\footnotesize \strut{}$k = 41$, single}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure9.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup

